A Least-Squares-Based Neural Network (LS-Net) for Solving Linear Parametric PDEs

Developing efficient methods for solving parametric partial differential equations is crucial for addressing inverse problems. This work introduces a Least-Squares-based Neural Network (LS-Net) method for solving linear parametric PDEs. It utilizes a separated representation form for the parametric PDE solution via a deep neural network and a least-squares solver. In this approach, the output of the deep neural network consists of a vector-valued function, interpreted as basis functions for the parametric solution space, and the least-squares solver determines the optimal solution within the constructed solution space for each given parameter. The LS-Net method requires a quadratic loss function for the least-squares solver to find optimal solutions given the set of basis functions. In this study, we consider loss functions derived from the Deep Fourier Residual and Physics-Informed Neural Networks approaches. We also provide theoretical results similar to the Universal Approximation Theorem, stating that there exists a sufficiently large neural network that can theoretically approximate solutions of parametric PDEs with the desired accuracy. We illustrate the LS-net method by solving one- and two-dimensional problems. Numerical results clearly demonstrate the method's ability to approximate parametric solutions.

==> Figure_Base.tex <==

\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
%\node[punkt, minimum width = 24em, minimum height = 12em] (block) at (3.5, 1.5) {};
%\node[punkt, minimum width = 3.5em, minimum height = 12em] (block) at (8.4, 1.5) {};
%\draw (0,0.35) node{Input};

%\draw(9,0.35) node {Output};

\Vertex[x=10,y=1.5,style={opacity=0.0,color=white!0},size=0.00000001]{inv1}
\Vertex[x=10,y=0,style={opacity=0.0,color=white!100}]{inv2}


\Vertex[x=0,y=1.5,label=$ x$,color=white,size=1,fontsize=\normalsize]{X}
\draw (0,0.7) node {Input};

\Vertex[x=2,y=3,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A11}
\Vertex[x=4,y=3,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A21}
\Vertex[x=2,y=2,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A12}
\Vertex[x=4,y=2,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A22}
\Vertex[x=2,y=0,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A13}
\Vertex[x=4,y=0,label=$\sigma (\cdot)$,color=white,size=0.77,fontsize=\scriptsize]{A23}


\Vertex[x=7,y=3,label=$\bar{u}_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A31}
\Vertex[x=7,y=2,label=$\bar{u}_{2}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A32}
\Vertex[x=7,y=0,label=$\bar{u}_{N}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A33}

\Vertex[x=9,y=3,label=$u_{1}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A41}
\Vertex[x=9,y=2,label=$u_{2}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A42}
\Vertex[x=9,y=0,label=$u_{N}^\alpha \hspace{-0.05cm}(x)$ ,color=white,size=0.77,fontsize=\scriptsize]{A43}

\draw (2,3.7) node {$L_1$};
\draw (4,3.7) node {$L_2$};
\draw (7,4) node {$\bar{\mathbf{u}}^\alpha (x)$};
\draw (9,4) node {$\mathbf{u}^\alpha (x)$};

\Vertex[x=5.5,y=3,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah1}
\Vertex[x=5.5,y=2,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah2}
\Vertex[x=5.5,y=0,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah3}


\Edge[color=red, Direct,lw=0.5pt](X)(A11)
\Edge[color=red, Direct,lw=0.5pt](X)(A12)
\Edge[color=red, Direct,lw=0.5pt](X)(A13)

\Edge[color=white,label={$\color{black}\vdots$}](A12)(A13)
\Edge[color=white,label={$\color{black}\vdots$}](A22)(A23)
\Edge[color=white,label={$\color{black}\vdots$}](Ah2)(Ah3)
\Edge[color=white,label={$\color{black}\vdots$}](A32)(A33)

\Edge[color=red, Direct,lw=0.5pt](A11)(A21)
\Edge[color=red, Direct,lw=0.5pt](A11)(A22)
\Edge[color=red, Direct,lw=0.5pt](A11)(A23)
\Edge[color=red, Direct,lw=0.5pt](A11)(A21)
\Edge[color=red, Direct,lw=0.5pt](A12)(A21)
\Edge[color=red, Direct,lw=0.5pt](A12)(A22)
\Edge[color=red, Direct,lw=0.5pt](A12)(A23)
\Edge[color=red, Direct,lw=0.5pt](A13)(A21)
\Edge[color=red, Direct,lw=0.5pt](A13)(A22)
\Edge[color=red, Direct,lw=0.5pt](A13)(A23)

\Edge[color=red, Direct,lw=0.5pt](A23)(Ah1)
\Edge[color=red, Direct,lw=0.5pt](A23)(Ah2)
\Edge[color=red, Direct,lw=0.5pt](A23)(Ah3)
\Edge[color=red, Direct,lw=0.5pt](A21)(Ah1)
\Edge[color=red, Direct,lw=0.5pt](A21)(Ah2)
\Edge[color=red, Direct,lw=0.5pt](A21)(Ah3)
\Edge[color=red, Direct,lw=0.5pt](A22)(Ah1)
\Edge[color=red, Direct,lw=0.5pt](A22)(Ah2)
\Edge[color=red, Direct,lw=0.5pt](A22)(Ah3)

\Edge[color=red, Direct,lw=0.5pt](Ah1)(A31)
\Edge[color=red, Direct,lw=0.5pt](Ah1)(A32)
\Edge[color=red, Direct,lw=0.5pt](Ah1)(A33)
\Edge[color=red, Direct,lw=0.5pt](Ah2)(A31)
\Edge[color=red, Direct,lw=0.5pt](Ah2)(A32)
\Edge[color=red, Direct,lw=0.5pt](Ah2)(A33)
\Edge[color=red, Direct,lw=0.5pt](Ah3)(A31)
\Edge[color=red, Direct,lw=0.5pt](Ah3)(A32)
\Edge[color=red, Direct,lw=0.5pt](Ah3)(A33)

\Edge[color=red, Direct,lw=0.5pt](A31)(A41)
\Edge[color=red, Direct,lw=0.5pt](A32)(A42)
\Edge[color=red, Direct,lw=0.5pt](A33)(A43)

\node[punkt, minimum width = 4em, minimum height = 12em] (block) at (9,1.5) {};
\node[punkt, minimum width = 4em, minimum height = 12em] (block) at (7,1.5) {};

%\Edge[color=red, Direct,lw=0.5pt](9.7,1.7)(10.2,1.7)
%\Vertex[x=11,y=1.7,label=$\mathbf{u}(x)$,color=white,size=1,fontsize=\normalsize]{}
\draw (8,3.8) node{ $ \downarrow $};
\draw (8,4.5) node{$\varphi$ and $\psi$};
\draw (8,5) node{Apply};

%\draw (10.9,0.9) node{Output};

%\Vertex[x=9.2,y=1.5,label=$u_\theta (x)$,color=white,size=1,fontsize=\normalsize]{B}
%\draw (9.2,0.7) node {Outpute};
%
%\Edge[color=red, Direct,lw=0.5pt](A31)(B)
%\Edge[color=red, Direct,lw=0.5pt](A32)(B)
%\Edge[color=red, Direct,lw=0.5pt](A33)(B)


\end{tikzpicture}



==> Figure_DFR.tex <==
\usetikzlibrary{decorations.pathmorphing} % Required for zigzag lines
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]

\draw (-2,1.5) node{ $x \rightarrow$};
\node[punkt, minimum width = 5.5em, minimum height = 2em] (block) at (-0.5, 1.5) {};

\draw (-0.5, 1.5) node{Deep NN};

%\node[punkt, minimum width = 1 em, minimum height = 9.4em] (block) at (1.5, 1.5) { };

\Vertex[x=1.5,y=2.7,label=$u_1^\alpha\hspace{-0.05cm}(x)$,color=red!20!white,size=0.8,fontsize=\scriptsize]{A11}
\Vertex[x=1.5,y=1.8, label=$u_2^\alpha\hspace{-0.05cm}(x)$,color=red!20!white,size=0.8,fontsize=\scriptsize]{A12}
\Vertex[x=1.5,y=0.3, label=$u_N^\alpha\hspace{-0.05cm}(x)$,color=red!20!white,size=0.8,fontsize=\scriptsize]{A13}
\draw (1.5,1.2) node{ $\vdots$};

\Edge[color=black, Direct,lw=0.5pt](0.5, 1.5)(A11)
\Edge[color=black, Direct,lw=0.5pt](0.5, 1.5)(A12)
\Edge[color=black, Direct,lw=0.5pt](0.5, 1.5)(A13)

\draw (1.5,3.5) node{ ${\color{red}\mathbf{u}^\alpha} (x)$};

\node[punkt, minimum width = 14.3em, minimum height = 12em, draw, black] (block) at (-0.15, 1.8) {};

\draw (4.6,1.5) node{ $p, {\color{red}\mathbf{u}^\alpha} \rightarrow$};
\node[punkt, minimum width = 12.5em, minimum height = 4em] (block) at (7.6, 1.5) {};





\draw[thick, ->] (2.5, 1.7) -- (3.5, 1.7); % 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (7.6, 1.85) node{LS solver};

\draw (7.6, 1.15) node{$
    \displaystyle \min_{\mathbf{c}} \Vert \mathscr{B}^p(\mathbf{c}\cdot {\color{red}\mathbf{u}^\alpha}) - l^p\Vert_ {\mathbb{V}^*}^2$};

%\node[punkt, minimum width = 1 em, minimum height = 9.4em] (block) at (10.8, 1.5) { };

\Vertex[x=10.8,y=2.7,label=$c^{p, \alpha}_{1}$,color=blue!20!white,size=0.8,fontsize=\scriptsize]{A11}
\Vertex[x=10.8,y=1.8, label=$c^{p, \alpha}_{2}$,color=blue!20!white,size=0.8,fontsize=\scriptsize]{A12}
\Vertex[x=10.8,y=0.3, label=$c^{p, \alpha}_{N}$,color=blue!20!white,size=0.8,fontsize=\scriptsize]{A13}
\draw (10.8,1.2) node{ $\vdots$};

\Edge[color=black, Direct,lw=0.5pt](9.8, 1.5)(A11)
\Edge[color=black, Direct,lw=0.5pt](9.8, 1.5)(A12)
\Edge[color=black, Direct,lw=0.5pt](9.8, 1.5)(A13)

\draw (10.8,3.5) node{ ${\color{blue}\mathbf{c}^{p,\alpha}}$};
\node[punkt, minimum width = 22.7em, minimum height = 12em, draw, black] (block) at (7.6, 1.8) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Add the flash-like directed lines from the left blue dashed box
\draw[thick] (-0.2, -0.3) -- (-0.2, -1.2); % Vertical line with arrow
\draw[thick, ->] (-0.2, -1.2) -- (2.2, -1.2);  % Horizontal line with arrow

% Add the flash-like directed lines from the right blue dashed box
\draw[thick] (7.6, -0.3) -- (7.6, -1.2); % Vertical line with arrow
\draw[thick, ->] (7.6, -1.2) -- (6.2, -1.2); % Horizontal line with arrow

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[punkt, minimum width = 10em, minimum height = 2.5em] (block) at (4.2, -1.2) {};
\draw (4.2, -1.2) node{$\displaystyle u^{p, \alpha}(x) = {\color{blue}\mathbf{c}^{p,\alpha}} \cdot {\color{red}\mathbf{u}^\alpha}(x)$};

\end{tikzpicture}


==> Geometry_2D.tex <==
\definecolor{My_blue}{RGB}{0,0,102}
\definecolor{My_Orange}{RGB}{255, 178, 102}
\begin{tikzpicture}[
punkt/.style={
   rectangle,
   rounded corners,
   draw=black, thick,
   text width=2em,
   minimum height=1em,
   text centered}
]
    % Draw the square domain Omega
    \filldraw[fill=My_Orange!40!white, thick] (-2.2,-2.2) rectangle (2.2,2.2);
    
    % Labels for the axes
    \node at (2.7, 0) [right] {$x$};
    \node at (0, 2.7) [above] {$y$};

    % Axes
    \draw[->] (-2.7,0) -- (2.7,0) node[anchor=north west] {};
    \draw[->] (0,-2.7) -- (0,2.7) node[anchor=south east] {};

    % Draw circles Omega_i with radius 1/4 centered at (-1/2, 1/2), (1/2, 1/2), (-1/2, -1/2), (1/2, -1/2)
    \draw[fill=My_blue!45!white, thick] (-1.1, 1.1) circle (0.55);
    \draw[fill=My_blue!45!white, thick] (1.1, 1.1) circle (0.55);
    \draw[fill=My_blue!45!white, thick] (-1.1, -1.1) circle (0.55);
    \draw[fill=My_blue!45!white, thick] (1.1, -1.1) circle (0.55);

    \draw[thin, dashed] (-1.1,-1.1) rectangle (1.1,1.1);
    

    % % Mark center points of the circles
    % \filldraw (-1, 1) circle (1pt) node[anchor=south east] {$(-\frac{1}{2}, \frac{1}{2})$};
    % \filldraw (1, 1) circle (1pt) node[anchor=south west] {$(\frac{1}{2}, \frac{1}{2})$};
    % \filldraw (-1, -1) circle (1pt) node[anchor=north east] {$(-\frac{1}{2}, -\frac{1}{2})$};
    % \filldraw (1, -1) circle (1pt) node[anchor=north west] {$(\frac{1}{2}, -\frac{1}{2})$};

    \filldraw (-2.2, 0) circle (1pt) node[anchor=north east] {$-1$};
    \filldraw (2.2, 0) circle (1pt) node[anchor=north west] {$1$};
    \filldraw (0, -2.2) circle (1pt) node[anchor=north west] {$-1$};
    \filldraw (0, 2.2) circle (1pt) node[anchor=south west] {$1$};

    \filldraw (-1.1, 0) circle (1pt) node[anchor=north east] {$-\frac{1}{2}$};
    \filldraw (1.1, 0) circle (1pt) node[anchor=north west] {$\frac{1}{2}$};
    \filldraw (0, -1.1) circle (1pt) node[anchor=north west] {$-\frac{1}{2}$};
    \filldraw (0, 1.1) circle (1pt) node[anchor=south west] {$\frac{1}{2}$};


    \node at (1.5, 1.5) [right] {$\Omega_1$};
\node at (-2.2, 1.5) [right] {$\Omega_2$};
\node at (1.5, -1.5) [right] {$\Omega_3$};
\node at (-2.2, -1.5) [right] {$\Omega_4$};
\node at (-0.3, -3) [right] {$\Omega$};

\end{tikzpicture}
